Instanton - like transitions at high energies in (1+1) dimensional scalar models. II.Classically allowed induced vacuum decay

We consider classical Minkowskian solutions to the field equation in the (1+1) dimensional scalar model with the exponential interaction that describe the unsuppressed false vacuum decay induced by $n$ initial particles. We find that there is a critical value of $n$ below which there are no such solutions, i.e., the vacuum decay is always suppressed. For the number of initial particles larger than this value the vacuum decay is unsuppressed at high enough energies.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
gsave
300 300 scale
0.3 1 translate
0.002 setlinewidth
0 0.32002 moveto
1.1 0.32002 lineto
stroke
0.49529 0 moveto
0.49529 1 lineto
stroke
/Helvetica findfont 0.04 scalefont setfont
0.519 1 moveto (V) show
0.543 1 moveto (\() show
0.583 1 moveto (\)) show
0.462 0.287 moveto (0) show
0.934 0.287 moveto (v) show
0.43 -0.4 moveto (Fig.1) show
/Symbol findfont 0.04 scalefont setfont
1.067 0.287 moveto (\146) show
0.559 1 moveto (\146) show
0.003 setlinewidth
0.02381 0.97619 moveto
0.06349 0.87038 lineto
0.10317 0.77387 lineto
0.14286 0.68666 lineto
0.18254 0.60874 lineto
0.22222 0.54012 lineto
0.2619 0.4808 lineto
0.30159 0.43077 lineto
0.34127 0.39004 lineto
0.38095 0.35861 lineto
0.40079 0.34638 lineto
0.42063 0.33647 lineto
0.43056 0.33239 lineto
0.44048 0.32889 lineto
0.4504 0.32597 lineto
0.46032 0.32363 lineto
0.46528 0.32268 lineto
0.47024 0.32187 lineto
0.4752 0.32121 lineto
0.48016 0.3207 lineto
0.48264 0.32049 lineto
0.48512 0.32033 lineto
0.4876 0.3202 lineto
0.48884 0.32014 lineto
0.49008 0.3201 lineto
0.49132 0.32007 lineto
0.49256 0.32004 lineto
0.4938 0.32003 lineto
0.49504 0.32002 lineto
0.49628 0.32002 lineto
0.49752 0.32004 lineto
0.49876 0.32006 lineto
0.5 0.32009 lineto
0.50248 0.32017 lineto
0.50496 0.3203 lineto
0.50744 0.32046 lineto
0.50992 0.32065 lineto
0.51488 0.32115 lineto
0.51984 0.3218 lineto
0.52976 0.32353 lineto
0.53968 0.32584 lineto
0.55952 0.3322 lineto
0.57937 0.34089 lineto
0.61905 0.36523 lineto
0.65873 0.39888 lineto
0.69841 0.44181 lineto
0.7381 0.49401 lineto
0.77778 0.55537 lineto
0.81746 0.62525 lineto
0.85714 0.70027 lineto
0.87698 0.73553 lineto
0.8869 0.75056 lineto
0.89187 0.75691 lineto
0.89683 0.76219 lineto
0.89931 0.76434 lineto
0.90179 0.76611 lineto
0.90303 0.76684 lineto
0.90427 0.76746 lineto
0.90551 0.76795 lineto
0.90675 0.76832 lineto
0.90799 0.76856 lineto
0.90923 0.76866 lineto
0.91047 0.76861 lineto
0.91171 0.7684 lineto
0.91295 0.76802 lineto
0.91419 0.76747 lineto
0.91543 0.76673 lineto
0.91667 0.76579 lineto
0.91915 0.76329 lineto
0.92163 0.75985 lineto
0.92411 0.75538 lineto
0.92659 0.74976 lineto
0.93155 0.73451 lineto
0.93651 0.71285 lineto
0.94147 0.68326 lineto
0.94643 0.64384 lineto
0.95139 0.59226 lineto
0.95635 0.52564 lineto
0.96131 0.44041 lineto
0.96627 0.33218 lineto
0.97123 0.19555 lineto
0.97619 0.02381 lineto
stroke
showpage grestore
%!PS-Adobe-2.0
%%Creator: James R. Van Zandt
%%Title:   GRAPH PostScript Output
%%BoundingBox: 0 0 612 792
%%Pages: 1
%%EndComments
%
% GRAPH PostScript driver version 1.45
%
% This file is a printout from GRAPH intended for a PostScript printer.
% The PostScript code is largely due to Thomas B. Passin.
% The adaptation for GRAPH was written by James R. Van Zandt.
% Thanks are also due to David Paul Feldman.  His program GLOPS,
% which converts an HPGL file into PostScript, inspired the
% original PostScript version of GRAPH.
%
% This file includes structure comments required by Tom Passin's POSTOGRF,
% which can be used to add labels.
%
% ------------------------ Prologue  -------------------------------
%   DVIALW by Nelson H. F. Beebe (Beebe@Science.Utah.Edu)
%   is a program to convert a TeX DVI file into PostScript for the
%   Apple LaserWriter.  This structure comment tells DVIALW which
%   part of a GRAPHPS plot to incorporate into a TeX document...
%begin(plot)

%Abbreviations
/cpt  /currentpoint   load   def
/l    /lineto         load   def
/m    /moveto         load   def
/sd   /setdash        load   def
/sf   /setfont        load   def
/sg   /setgray        load   def
/st   /stroke         load   def

/inch { 72 mul } def
/linethick 10 def     %default line thickness

/setorigin { 1.500 inch 3.625 inch translate
             0 0 m  } def

% portrait orientation

%   left margin: 1.500 in =  3.81 cm
%    plot width: 6.247 in = 15.87 cm =  1874 pixels
%  right margin: 0.750 in =  1.91 cm

%    top margin: 1.125 in =  2.86 cm
%   plot height: 6.247 in = 15.87 cm =  1874 pixels
% bottom margin: 3.625 in =  9.21 cm

%FontDefinitions
/font0 /Helvetica findfont 180 scalefont def
/font1 /Symbol    findfont 180 scalefont def
/font2 /Helvetica findfont 120 scalefont def
/font3 /Times-Roman findfont 360 scalefont def
%EndFonts
%%EndProlog
%%BeginSetup
gsave
statusdict /jobname (GRAPH) put
statusdict /waittimeout 30 put
newpath
setorigin
0.072 0.072 scale                % set scale to 1/1000 inch
linethick setlinewidth
%%EndSetup
%StartLabels
%EndLabels

%StartGraph
[] 0 sd
0 sg
% initialization complete
cpt st m
[] 0 sd  % solid line
966 313 m
966 313 l
966 1796 l
1046 1796 l
1126 1796 l
966 1796 l
966 3280 l
1046 3280 l
1126 3280 l
966 3280 l
966 4763 l
1046 4763 l
1126 4763 l
966 4763 l
966 6243 l
%1046 6243 l
%1126 6243 l
966 313 m
966 313 l
2023 313 l
2023 393 l
2023 473 l
2023 313 l
3076 313 l
3076 393 l
3076 473 l
3076 313 l
4133 313 l
4133 393 l
4133 473 l
4133 313 l
5186 313 l
5186 393 l
5186 473 l
5186 313 l
6240 313 l
%6240 393 l
%6240 473 l
%540 6173 m
%cpt st m
%font0 sf (2.0) show
1120 6170 m
font0 sf (n/n) show
1390 6140 m
font2 sf (crit) show
540 4690 m
cpt st m
font0 sf (1.5) show
753 3206 m
cpt st m
font0 sf (1) show
540 1723 m
cpt st m
font0 sf (0.5) show
540 243 m
cpt st m
font0 sf (0.0) show
913 80 m
cpt st m
font0 sf (0) show
1970 80 m
cpt st m
font0 sf (1) show
3023 80 m
cpt st m
font0 sf (2) show
4080 80 m
cpt st m
font0 sf (3) show
5133 80 m
cpt st m
font0 sf (4) show
%6190 80 m
%cpt st m
%font0 sf (5) show
5600 30 m
font1 sf (l) show
5672 150 m
font2 sf (-1) show
5780 30 m
font0 sf (ln\(E/E    \)) show
6290 0 m
font2 sf (sph) show
3100 -900 m
font0 sf (Fig.2) show
2023 1796 m
font3 sf (I) show
2023 4763 m
font3 sf (II) show
4133 3450 m
font3 sf (II) show
1176 5653 m
1176 5653 l
1190 5483 l
1200 5330 l
1210 5190 l
1220 5063 l
1230 4946 l
1240 4840 l
1253 4743 l
1263 4653 l
1273 4566 l
1283 4490 l
1293 4416 l
1303 4350 l
1316 4286 l
1326 4230 l
1336 4173 l
1346 4123 l
1356 4073 l
1366 4030 l
1380 3986 l
1390 3946 l
1400 3910 l
1410 3873 l
1420 3840 l
1430 3806 l
1443 3776 l
1453 3750 l
1463 3723 l
1473 3696 l
1483 3673 l
1493 3650 l
1506 3630 l
1516 3606 l
1526 3590 l
1536 3570 l
1546 3553 l
1556 3536 l
1570 3520 l
1580 3503 l
1590 3490 l
1600 3476 l
1610 3463 l
1620 3453 l
1633 3440 l
1643 3430 l
1653 3420 l
1663 3410 l
1673 3400 l
1683 3390 l
1696 3383 l
1706 3373 l
1716 3366 l
1726 3360 l
1736 3353 l
1746 3346 l
1756 3340 l
1770 3336 l
1780 3330 l
1790 3326 l
1800 3320 l
1810 3316 l
1820 3313 l
1833 3310 l
1843 3306 l
cpt st m
1853 3303 l
1863 3300 l
1873 3296 l
1883 3293 l
1896 3290 l
1906 3290 l
1916 3286 l
1926 3286 l
1936 3283 l
1946 3283 l
1960 3283 l
1970 3280 l
1980 3280 l
1990 3280 l
2000 3280 l
2010 3280 l
2023 3280 l
[120 30 ] 0 sd
2033 3280 l
2043 3280 l
2053 3280 l
2063 3280 l
2073 3280 l
2086 3283 l
2096 3283 l
2106 3283 l
2116 3283 l
2126 3286 l
2136 3286 l
2150 3290 l
2160 3290 l
2170 3293 l
2180 3293 l
2190 3296 l
2200 3296 l
2213 3300 l
2223 3303 l
2233 3303 l
2243 3306 l
2253 3310 l
2263 3310 l
2276 3313 l
2286 3316 l
2296 3320 l
2306 3323 l
2316 3323 l
2326 3326 l
2340 3330 l
2350 3333 l
2360 3336 l
2370 3340 l
2380 3343 l
2390 3346 l
2403 3350 l
2413 3353 l
2423 3356 l
2433 3360 l
2443 3363 l
2453 3366 l
2466 3370 l
2476 3376 l
2486 3380 l
2496 3383 l
2506 3386 l
2516 3390 l
2530 3393 l
2540 3400 l
2550 3403 l
2560 3406 l
2570 3410 l
2580 3416 l
2593 3420 l
2603 3423 l
2613 3430 l
2623 3433 l
2633 3436 l
2643 3443 l
2653 3446 l
2666 3450 l
2676 3456 l
2686 3460 l
2696 3463 l
2706 3470 l
2716 3473 l
2730 3480 l
2740 3483 l
2750 3486 l
2760 3493 l
2770 3496 l
2780 3503 l
2793 3506 l
2803 3513 l
2813 3516 l
2823 3523 l
2833 3526 l
2843 3533 l
2856 3536 l
2866 3543 l
2876 3546 l
2886 3553 l
2896 3560 l
2906 3563 l
cpt st m
2920 3570 l
2930 3573 l
2940 3580 l
2950 3583 l
2960 3590 l
2970 3596 l
2983 3600 l
2993 3606 l
3003 3610 l
3013 3616 l
3023 3623 l
3033 3626 l
3046 3633 l
3056 3640 l
3066 3643 l
3076 3650 l
3086 3656 l
3096 3660 l
3110 3666 l
3120 3673 l
3130 3676 l
3140 3683 l
3150 3690 l
3160 3696 l
3173 3700 l
3183 3706 l
3193 3713 l
3203 3716 l
3213 3723 l
3223 3730 l
3236 3736 l
3246 3740 l
3256 3746 l
3266 3753 l
3276 3760 l
3286 3763 l
3300 3770 l
3310 3776 l
3320 3783 l
3330 3786 l
3340 3793 l
3350 3800 l
3363 3806 l
3373 3813 l
3383 3816 l
3393 3823 l
3403 3830 l
3413 3836 l
3426 3843 l
3436 3846 l
3446 3853 l
3456 3860 l
3466 3866 l
3476 3873 l
3490 3880 l
3500 3883 l
3510 3890 l
3520 3896 l
3530 3903 l
3540 3910 l
3550 3916 l
3563 3923 l
3573 3926 l
3583 3933 l
3593 3940 l
3603 3946 l
3613 3953 l
3626 3960 l
3636 3966 l
3646 3970 l
3656 3976 l
3666 3983 l
3676 3990 l
3690 3996 l
3700 4003 l
3710 4010 l
3720 4016 l
3730 4023 l
3740 4030 l
3753 4033 l
3763 4040 l
3773 4046 l
3783 4053 l
3793 4060 l
3803 4066 l
3816 4073 l
3826 4080 l
3836 4086 l
3846 4093 l
3856 4100 l
3866 4106 l
3880 4110 l
3890 4116 l
3900 4123 l
3910 4130 l
3920 4136 l
3930 4143 l
3943 4150 l
3953 4156 l
3963 4163 l
3973 4170 l
cpt st m
3983 4176 l
3993 4183 l
4006 4190 l
4016 4196 l
4026 4203 l
4036 4210 l
4046 4216 l
4056 4223 l
4070 4230 l
4080 4236 l
4090 4240 l
4100 4246 l
4110 4253 l
4120 4260 l
4133 4266 l
4143 4273 l
4153 4280 l
4163 4286 l
4173 4293 l
4183 4300 l
4196 4306 l
4206 4313 l
4216 4320 l
4226 4326 l
4236 4333 l
4246 4340 l
4260 4346 l
4270 4353 l
4280 4360 l
4290 4366 l
4300 4373 l
4310 4380 l
4323 4386 l
4333 4393 l
4343 4400 l
4353 4406 l
4363 4413 l
4373 4420 l
4386 4426 l
4396 4433 l
4406 4440 l
4416 4446 l
4426 4453 l
4436 4460 l
4446 4466 l
4460 4473 l
4470 4480 l
4480 4486 l
4490 4493 l
4500 4500 l
4510 4510 l
4523 4516 l
4533 4523 l
4543 4530 l
4553 4536 l
4563 4543 l
4573 4550 l
4586 4556 l
4596 4563 l
4606 4570 l
4616 4576 l
4626 4583 l
4636 4590 l
4650 4596 l
4660 4603 l
4670 4610 l
4680 4616 l
4690 4623 l
4700 4630 l
4713 4636 l
4723 4643 l
4733 4650 l
4743 4656 l
4753 4663 l
4763 4670 l
4776 4680 l
4786 4686 l
4796 4693 l
4806 4700 l
4816 4706 l
4826 4713 l
4840 4720 l
4850 4726 l
4860 4733 l
4870 4740 l
4880 4746 l
4890 4753 l
4903 4760 l
4913 4766 l
4923 4773 l
4933 4780 l
4943 4790 l
4953 4796 l
4966 4803 l
4976 4810 l
4986 4816 l
4996 4823 l
5006 4830 l
5016 4836 l
5030 4843 l
5040 4850 l
cpt st m
5050 4856 l
5060 4863 l
5070 4870 l
5080 4876 l
5093 4886 l
5103 4893 l
5113 4900 l
5123 4906 l
5133 4913 l
5143 4920 l
5156 4926 l
5166 4933 l
5176 4940 l
5186 4946 l
[] 0 sd
2023 3280 m
5186 3280 l
966 313 m
966 313 l
5713 313 l
966 313 m
966 313 l
966 6243 l
stroke
%EndGraph
%end(plot)
 showpage grestore
%%Trailer
